Classes of Weierstrass points on genus 2 curves

We study the codimension n locus of curves of genus 2 with n distinct marked Weierstrass points inside the moduli space of genus 2, n-pointed curves, for n <= 6. We give a recursive description of the classes of the closure of these loci inside the moduli space of stable curves. For n<= 4, we express these classes using a generating function over stable graphs indexing the boundary strata of moduli spaces of pointed stable curves. Similarly, we express the closure of these classes inside the moduli space of curves of compact type for all n. This is a first step in the study of the structure of hyperelliptic classes in all genera.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{n}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}      
      child {node [label=0: {}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
- \sum_{i,j} 
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (1 and 1);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (-90:1) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
    \end{tikzpicture}
}
\right)
\\
&&-\mathop{\sum_{i}}_{j<k} 
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{k}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{n}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}      
      child {node [label=0: {}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
\nonumber\\
\label{PG3}
&& - \frac{1}{2} \sum_{i,j} 
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (1 and 1);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (-90:1) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
    \end{tikzpicture}
}
\right)
-\mathop{\sum_{i}}_{j<k} 
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{k}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
={}&
\sum_{i,j} 
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (1 and 1);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (-90:1) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
    \end{tikzpicture}
}
\right)
\\
&+ \mathop{\sum_{i,j,k}}
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,n\}^c}\right] \boxtimes
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{k}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{n}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=30: {$\scriptstyle{i}$}]{}}
      child {node [label=-30: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{k}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
}
\right)
\right)
\\
&+ \mathop{\sum_{i,j}}_{k<l} \varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,l,n\}^c}\right] \boxtimes
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{l}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=75]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-105: {$\scriptstyle{n}$}]{}}
      child {node [label=-30: {$\scriptstyle{i}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=45,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=45: {$\scriptstyle{i}$}]{}}
      child {node [label=-15: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-120: {$\scriptstyle{l}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
\nonumber\\
\label{PG4-1}
&+ \frac{1}{2}
\mathop{\sum_{i,j,k}}
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=30: {$\scriptstyle{i}$}]{}}
      child {node [label=-30: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{k}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
}
\right)
\\
\label{PG4-2}
&+ \frac{1}{4} \mathop{\sum_{i,j,k,l}} \varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,l,n\}^c}\right] \boxtimes
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{l}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=75]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-105: {$\scriptstyle{n}$}]{}}
      child {node [label=-30: {$\scriptstyle{i}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=45,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=45: {$\scriptstyle{i}$}]{}}
      child {node [label=-15: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-120: {$\scriptstyle{l}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=-45: {$\scriptstyle{n}$}]{}}
      child {node [label=45: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=-90: {$\scriptstyle{k}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
    \end{tikzpicture}
}
=
\mathop{\sum_{i,j,k}}
\varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,n\}^c}\right] \boxtimes
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (120:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (0:0) {}
      child {node [label=30: {$\scriptstyle{i}$}]{}}
      child {node [label=-30: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A2) at (-120:1.5) {}
      child {node [label=-60: {$\scriptstyle{k}$}]{}}
      child {node [label=180: {$\scriptstyle{-}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
    \end{tikzpicture}
}
\right)
\\
&+ \mathop{\sum_{i,j,k,l}} \varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,l,n\}^c}\right] \boxtimes
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{l}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=30: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=15,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=15: {$\scriptstyle{i}$}]{}}
      child {node [label=-45: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-120: {$\scriptstyle{k}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{j}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=45,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=45: {$\scriptstyle{i}$}]{}}
      child {node [label=-15: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-120: {$\scriptstyle{l}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
\right)
\right)
\\
&+ \mathop{\sum_{i,j,k}}_{l<m} 
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};            
      \tikzstyle{level 1}=[clockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{m}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-30: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-120: {$\scriptstyle{k}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);
      \path (A5) edge [] (A0);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};            
      \tikzstyle{level 1}=[counterclockwise from=-120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (-120:1.5) {}      
      child {node [label=-120: {$\scriptstyle{m}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=-60: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{n}$}]{}}
      child {node [label=90: {$\scriptstyle{i}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A5) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{j}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);               
      \path (A5) edge [] (A0);      
    \end{tikzpicture}
}
\right)
\end{align*}
\eqref{PG4-1} $+$ \eqref{PG4-2} becomes
\begin{align}
&\frac{1}{2}\sum_{i,j,k \in [n-1]} \left[\overline{\mathcal{H}yp}_{2,\{i,j,k,n\}^c}\right] \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}}
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=-45: {$\scriptstyle{n}$}]{}}
      child {node [label=45: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=-90: {$\scriptstyle{k}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
    \end{tikzpicture}
}
\nonumber \\
\label{PG5-1}
&+\frac{1}{4} \mathop{\sum_{i,j,k,l}} \varphi_* \left(\left[\overline{\mathcal{H}}_{1,\pm\cup \{i,j,k,l,n\}^c}\right] \boxtimes
\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{l}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=30: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=-30: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=75]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-105: {$\scriptstyle{n}$}]{}}
      child {node [label=-30: {$\scriptstyle{i}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
-3
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
     \path(0,0) ellipse (1 and 2);     
      \tikzstyle{level 1}=[clockwise from=180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A0) at (90:1.5) {}
      child {node [label=180: {$\scriptstyle{+}$}]{}}
      child {node [label=60: {$\scriptstyle{k}$}]{}}; 
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (30:1.5) {}
      child {node [label=45: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=15,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-30:1.5) {}
      child {node [label=15: {$\scriptstyle{i}$}]{}}
      child {node [label=-45: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-180,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=180: {$\scriptstyle{-}$}]{}}
      child {node [label=-120: {$\scriptstyle{l}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);
    \end{tikzpicture}
}
\right)
\right)
\\
\label{PG5-2}
&-\frac{1}{2} \mathop{\sum_{i,j,k,l,m}} 
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};      
      \tikzstyle{level 1}=[clockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-30: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-120: {$\scriptstyle{m}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);               
      \path (A5) edge [] (A0);      
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (108:1.5) {}
      child {node [label=108: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (36:1.5) {}
      child {node [label=36: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-36:1.5) {}
      child {node [label=-36: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-78,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-108:1.5) {}
      child {node [label=-78: {$\scriptstyle{i}$}]{}}
      child {node [label=-138: {$\scriptstyle{n}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A0) edge [] (A4);            
    \end{tikzpicture}
}
-3
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$} 
      child {node [label=0: {}]{}};
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (108:1.5) {}
      child {node [label=108: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (36:1.5) {}
      child {node [label=36: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-66,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-36:1.5) {}
      child {node [label=-66: {$\scriptstyle{n}$}]{}}
      child {node [label=0: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-108:1.5) {}
      child {node [label=-108: {$\scriptstyle{l}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A0) edge [] (A4);            
    \end{tikzpicture}
}
\right)
\nonumber\\
\label{PG6-1}
&+\frac{1}{4}\mathop{\sum_{i,j,k,l,m}} 
\left(
2
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};            
      \tikzstyle{level 1}=[clockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-30: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{n}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-120: {$\scriptstyle{m}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);               
      \path (A5) edge [] (A0);      
    \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};      
      \tikzstyle{level 1}=[clockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{m}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-60: {$\scriptstyle{j}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=75]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-90: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{n}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);               
      \path (A5) edge [] (A0);
    \end{tikzpicture}
}
+3
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[clockwise from=120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=30: {$\scriptstyle{i}$}]{}}
      child {node [label=-30: {$\scriptstyle{n}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-60: {$\scriptstyle{l}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-120,level distance=8mm,sibling angle=120]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-120: {$\scriptstyle{m}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);               
      \path (A5) edge [] (A0);      
    \end{tikzpicture}
}
\right),
\end{align}
and \eqref{PG5-2} $+$ \eqref{PG6-1}  is
\[
\frac{1}{4} \sum_{i,j,k,l,m \in [n-1]}
\left(
3
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=-30: {$\scriptstyle{n}$}]{}}
      child {node [label=30: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-60: {$\scriptstyle{m}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-120,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-120: {$\scriptstyle{l}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);            
      \path (A5) edge [] (A0);            
    \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (120:1.5) {}
      child {node [label=120: {$\scriptstyle{m}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{l}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (0:1.5) {}
      child {node [label=0: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-60:1.5) {}
      child {node [label=-60: {$\scriptstyle{j}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A5) at (-120:1.5) {}
      child {node [label=-90: {$\scriptstyle{i}$}]{}}
      child {node [label=-150: {$\scriptstyle{n}$}]{}};            
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A4) edge [] (A5);            
      \path (A5) edge [] (A0);            
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{ }$}]{}}
      child {node [label=60: {$\scriptstyle{ }$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
\\
&& 
+ (\lambda+\delta_1) \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-60: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{ }$}]{}}
      child {node [label=60: {$\scriptstyle{ }$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{3}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+ (\lambda+\delta_1) \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}}
\\
& & +
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{3}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-60: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
} - \Phi\Gamma_3.
\end{eqnarray*}

After Theorem \ref{thm:phigamma}, $\Phi\Gamma_3$ is
\[
\Phi\Gamma_3  =  \sum_{i\in [2]} \left[\overline{\mathcal{H}yp}_{2,\{i\}}\right] \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{3}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-\frac{1}{2} 
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{3}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{2}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{1}$}]{}}
      child {node [label=-90: {$\scriptstyle{3}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{1}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{2}$}]{}}
      child {node [label=-90: {$\scriptstyle{3}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
\right)
= 
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{3}$}]{}}
      child {node [label=0: {$\scriptstyle{2}$}]{}}      
      child {node [label=60: {$\scriptstyle{1}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{2}$}]{}}
      child {node [label=60: {$\scriptstyle{1}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-60: {$\scriptstyle{3}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{j}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
\\
&& {} + \sum_{i\in [4]} \left[\overline{\mathcal{H}yp}_{2,\{i\} }\right] \cdot \left(
(\lambda+\delta_1) \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}      
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
\right)
\\
&&
-(\lambda+\delta_1)^2 \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.6ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=-20: {$\scriptstyle{}$}]{}}
      child {node [label=20: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
 {}- (\lambda+\delta_1) \cdot \left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}      
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {};      
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
\right)
\\
&& 
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:3) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=8mm,sibling angle=120]
      \node[draw,circle,fill] (A1) at (180:3) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \path (A2) edge [bend left=-60.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=60.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [bend left=-60.000000] node[auto,near start,above=1]{}(A0);
      \path (A2) edge [bend left=60.000000] node[auto,near start,below=1]{}(A0);
         \end{tikzpicture}
}.
 \end{eqnarray*}
\end{cor}

\begin{proof}
Theorem \ref{thm:phigamma} for $n=4$ gives
\[
\Phi\Gamma_4 =  \sum_{i\in [3]} \left[\overline{\mathcal{H}yp}_{2,\{i,4\}^c}\right] \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{4}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-\frac{1}{2} \sum_{i,j,k\in [3]} 
\left[\overline{\mathcal{H}yp}_{2,\{k\}}\right] \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{k}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+ 
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=-45: {$\scriptstyle{4}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{i}$}]{}}
      child {node [label=-120: {$\scriptstyle{4}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{4}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{4}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.6ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=-20: {$\scriptstyle{}$}]{}}
      child {node [label=20: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}.
\]
Hence
\begin{eqnarray*}
\left[\overline{\mathcal{H}yp}_{2,\{i,4\}^c}\right] \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{4}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
&=&
\left[{\mathcal{H}yp}^{ct}_{2,\{i,4\}^c}\right]  \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{4}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{-\psi}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \draw (A1) to node [auto,near start,right, inner sep=0, label={15:$\scriptstyle{-\psi}$}] {} (A2);   
    \end{tikzpicture}
}
\\
&&
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:3) {} 
      child {node [label=-60: {$\scriptstyle{4}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=8mm,sibling angle=120]
      \node[draw,circle,fill] (A1) at (180:3) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \path (A2) edge [bend left=-60.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=60.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [bend left=-60.000000] node[auto,near start,above=1]{}(A0);
      \path (A2) edge [bend left=60.000000] node[auto,near start,below=1]{}(A0);
         \end{tikzpicture}
}
-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=-45: {$\scriptstyle{4}$}]{}}
      child {node [label=45: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{j}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{j}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
\right)
&= 
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{4}$}]{}}
      child {node [label=0: {$\scriptstyle{j}$}]{}}      
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{j}$}]{}}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-60: {$\scriptstyle{4}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \path (A2) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A2) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
      \path (A2) edge [] (A0);           
         \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{-\psi}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}\label{psionm}
&=
(-\lambda-\delta_1) \cdot
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
},
\\
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{4}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A2);
      \draw (A1) to node [auto,near start,right, inner sep=0, label={15:$\scriptstyle{\psi}$}] {} (A2);   
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1.5) {} 
      child {node [label=-90: {$\scriptstyle{4}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (225:1.5) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A0);         
      \path (A2) edge [] (A1);                 
         \end{tikzpicture}
}
&=
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{4}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=0: {$\scriptstyle{4}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-30: {$\scriptstyle{4}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (-90:1.5) {} 
      child {node [label=-30: {$\scriptstyle{j}$}]{}}
      child {node [label=-150: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=10mm,sibling angle=60]
      \node[draw,circle,inner sep=2.5] (A1) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}}
      child {node [label=120: {$\scriptstyle{}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+\sum_{i<j\leq 5}\left[{\mathcal{H}yp}^{ct}_{2,\{i,j\}}\right]   \left(
(\lambda+\delta_1)
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (-90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=60]
      \node[draw,circle,inner sep=2.5] (A1) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{j}$}]{}}
      child {node [label=120: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}      
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=60]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{j}$}]{}}
      child {node [label=120: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=60]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{j}$}]{}}
      child {node [label=120: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
\right)
\\
& {} - \sum_{i\in[5]} \left[{\mathcal{H}yp}^{ct}_{2,\{i\}}\right] 
\left( 
+(\lambda+\delta_1)^2
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A0) at (-90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+(\lambda + \delta_1)  \left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=90: {$\scriptstyle{i}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}      
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}      
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
\right)
\right.
\\
&
\phantom{{}- \sum_{i\in[5]} \left[{\mathcal{H}yp}^{ct}_{2,\{i\}}\right] \Bigg(\qquad}
\left.
{}+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-1.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$}
      child {node [label=60: {$\scriptstyle{i}$}]{}};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{i}$}]{}};     
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=120]
      \node[draw,circle,fill] (A1) at (-90:1.5) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \draw (A2) to [out=-180, in=180, looseness=1.5] (A1);
      \draw (A2) to [out=0, in=0, looseness=1.5] (A1);
      \draw (A2) to [out=-180, in=180, looseness=1.5] (A0);
      \draw (A2) to [out=0, in=0, looseness=1.5] (A0);
         \end{tikzpicture}
}
\right)
-\left(
(\lambda+\delta_1)
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle,fill] (A1) at (-90:1.5) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \draw (A2) to [out=-180, in=180, looseness=1.5] (A1);
      \draw (A2) to [out=0, in=0, looseness=1.5] (A1);
      \draw (A2) to [out=-180, in=180, looseness=1.5] (A0);
      \draw (A2) to [out=0, in=0, looseness=1.5] (A0);
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (-90:1.5) {}
      child {node [label=120: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle,fill] (A3) at (-90:2.5) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}};
      \draw (A0) to [out=-180, in=180, looseness=1.5] (A1);
      \draw (A0) to [out=0, in=0, looseness=1.5] (A1);
      \draw (A1) to [out=-180, in=180, looseness=1.5] (A2);
      \draw (A1) to [out=0, in=0, looseness=1.5] (A2);
      \path (A2) edge [] (A3);
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=8mm,sibling angle=120]
      \node[draw,circle, fill] (A0) at (90:1.5) {} 
      child {node [label=-60: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (-90:1.5) {};     
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle,fill] (A3) at (-90:2.5) {}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}}
      child {node [label=120: {$\scriptstyle{}$}]{}};
      \draw (A0) to [out=-180, in=180, looseness=1.5] (A1);
      \draw (A0) to [out=0, in=0, looseness=1.5] (A1);
      \draw (A1) to [out=-180, in=180, looseness=1.5] (A2);
      \draw (A1) to [out=0, in=0, looseness=1.5] (A2);
      \path (A2) edge [] (A3);
         \end{tikzpicture}
}
 \right)
\\
&{}+(\lambda+\delta_1)^3
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=30]
      \node[draw,circle, fill] (A0) at (-90:1.5) {} 
      child {node [label=-30: {$\scriptstyle{}$}]{}}
      child {node [label=-150: {$\scriptstyle{}$}]{}}
      child {node [label=120: {$\scriptstyle{}$}]{}}
      child {node [label=-120: {$\scriptstyle{}$}]{}}
      child {node [label=120: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=30,level distance=10mm,sibling angle=60]
      \node[draw,circle,inner sep=2.5] (A1) at (90:1.5) {$\scriptstyle{1}$};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
+(\lambda+\delta_1)^2 \left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}}    
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A0) to node [auto,near start,below, inner sep=0, label={-135:$\scriptstyle{}$}] {} (A2);
      \path (A1) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=30]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}      
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=40]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=60: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=30]
      \node[draw,circle, fill] (A1) at (-90:1.5) {} 
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}}
      child {node [label=: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {};      
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);                      
         \end{tikzpicture}
}
\right)
\\
&{}+(\lambda+\delta_1)\left(
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (60:2.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}}    
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A3);
      \path (A1) edge [] (A2);
      \path (A1) edge [] (A3);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=15,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (60:2.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A3);
      \path (A1) edge [] (A2);
      \path (A1) edge [] (A3);      
    \end{tikzpicture}
}
+ 
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}}    
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{5}$}]{}};      
      \path (A0) edge [] (A1);
      \draw (A1) to node [auto,near start,right, inner sep=0, label={0:$\scriptstyle{\psi}$}] {} (A2);
      \path (A0) edge [] (A2);      
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1.5) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (225:1.5) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A0);         
      \path (A2) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1.5) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-75,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (225:1.5) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}}      
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A0);         
      \path (A2) edge [] (A1);                 
         \end{tikzpicture}
}
\right.
\\
& \left. \mathop{\hphantom{-(-\lambda-\delta_1)\qquad}} 
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A3) at (-90:1.5) {}
      child {node [label=-45: {$\scriptstyle{5}$}]{}}
      child {node [label=90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
    \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=60: {$\scriptstyle{}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-30: {$\scriptstyle{5}$}]{}}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-30: {$\scriptstyle{5}$}]{}}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=45: {$\scriptstyle{}$}]{}}
      child {node [label=-45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{5}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-45: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-0.8ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-90:2) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=-135: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (-90:1) {} 
      child {node [label=-45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=45]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=60,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A3) at (90:1.5) {$\scriptstyle{1}$};
      \path (A3) edge [bend left=-45.000000] (A2);
      \path (A3) edge [bend left=45.000000] (A2);
      \path (A2) edge [] (A1);         
      \path (A0) edge [] (A1);                 
         \end{tikzpicture}
}
\right)
\\
& {}-\frac{1}{4}
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (108:1.5) {}
      child {node [label=108: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (36:1.5) {}
      child {node [label=36: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-36:1.5) {}
      child {node [label=-36: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-78,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-108:1.5) {}
      child {node [label=-78: {$\scriptstyle{}$}]{}}
      child {node [label=-138: {$\scriptstyle{5}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A0) edge [] (A4);            
    \end{tikzpicture}
}
{}+\frac{3}{4}
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (108:1.5) {}
      child {node [label=108: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=36,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A2) at (36:1.5) {}
      child {node [label=36: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-66,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-36:1.5) {}
      child {node [label=-66: {$\scriptstyle{5}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-108,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A4) at (-108:1.5) {}
      child {node [label=-108: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A4);            
      \path (A0) edge [] (A4);            
    \end{tikzpicture}
}
{}+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=-30: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=15,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (60:2.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A0) edge [] (A3);
      \path (A1) edge [] (A2);
      \draw (A1) to node [auto,near end,right, inner sep=0, label={-30:$\scriptstyle{\psi}$}] {} (A3);
    \end{tikzpicture}
}
{}+
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A1) at (60:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=15,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (60:2.5) {}
      child {node [label=30: {$\scriptstyle{}$}]{}}  
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-30,level distance=8mm,sibling angle=60]
      \node [draw,circle,fill] (A3) at (-60:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{5}$}]{}};      
      \draw (A0) to node [auto,near end,right, inner sep=1, label={120:$\scriptstyle{\psi}$}] {} (A1);
      \path (A0) edge [] (A3);
      \path (A1) edge [] (A2);
      \path (A1) edge [] (A3);      
    \end{tikzpicture}
}
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:3) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (135:2.12) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:0) {}
      child {node [label=45: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A3) at (-45:1) {}
      child {node [label=90: {$\scriptstyle{}$}]{}}
      child {node [label=90: {$\scriptstyle{}$}]{}};      
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A4) at (-135:2.12) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A4);      
      \path (A2) edge [] (A3);      
      \path (A4) edge [] (A0);            
    \end{tikzpicture}
}
{}-
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) ellipse (2 and 2);
      \tikzstyle{level 1}=[counterclockwise from=150,level distance=10mm,sibling angle=60]
      \node [draw,circle,inner sep=2.5] (A0) at (180:1.5) {$\scriptstyle{1}$};
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A1) at (90:1.5) {}
      child {node [label=90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A2) at (0:1.5) {}
      child {node [label=-45: {$\scriptstyle{5}$}]{}}
      child {node [label=45: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A3) at (-90:1.5) {};
      \tikzstyle{level 1}=[clockwise from=-45,level distance=8mm,sibling angle=90]
      \node [draw,circle,fill] (A4) at (-90:2.5) {}
      child {node [label=-45: {$\scriptstyle{}$}]{}}
      child {node [label=90: {$\scriptstyle{}$}]{}};      
      \path (A0) edge [] (A1);
      \path (A1) edge [] (A2);
      \path (A2) edge [] (A3);      
      \path (A3) edge [] (A0);            
      \path (A3) edge [] (A4);            
    \end{tikzpicture}
}
\\
&{}+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-45,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A1) at (225:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A2) at (225:2) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A3) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A4) at (90:1.5) {$\scriptstyle{1}$};
      \path (A4) edge [bend left=-45.000000] (A3);
      \path (A4) edge [bend left=45.000000] (A3);
      \path (A1) edge [] (A2);         
      \path (A3) edge [] (A0);         
      \path (A3) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (225:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A2) at (0:0) {};     
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A3) at (90:1) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A4) at (90:2.5) {$\scriptstyle{1}$};
      \path (A4) edge [bend left=-45.000000] (A3);
      \path (A4) edge [bend left=45.000000] (A3);
      \path (A3) edge [] (A2);         
      \path (A2) edge [] (A0);         
      \path (A2) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-90,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A0) at (-45:1) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=180,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A1) at (225:1) {} 
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=-90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=0,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A2) at (0:0) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=0,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A3) at (90:1) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A4) at (90:2.5) {$\scriptstyle{1}$};
      \path (A4) edge [bend left=-45.000000] (A3);
      \path (A4) edge [bend left=45.000000] (A3);
      \path (A3) edge [] (A2);         
      \path (A2) edge [] (A0);         
      \path (A2) edge [] (A1);                 
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-72,level distance=8mm,sibling angle=72]
      \node[draw,circle, fill] (A1) at (-108:1.5) {} 
      child {node [label=-165: {$\scriptstyle{}$}]{}}
      child {node [label=-144: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-36,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A2) at (-36:1.5) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=36,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A3) at (36:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A4) at (108:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A5) at (180:1.5) {$\scriptstyle{1}$};
      \path (A5) edge [bend left=-45.000000] (A4);
      \path (A5) edge [bend left=45.000000] (A4);
      \path (A4) edge [] (A3);         
      \path (A3) edge [] (A2);         
      \path (A2) edge [] (A1);
         \end{tikzpicture}
}
+
\mbox{
\begin{tikzpicture}[baseline={([yshift=0.ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[clockwise from=-72,level distance=8mm,sibling angle=72]
      \node[draw,circle, fill] (A1) at (-108:1.5) {} 
      child {node [label=-165: {$\scriptstyle{}$}]{}}
      child {node [label=-144: {$\scriptstyle{5}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=-36,level distance=8mm,sibling angle=90]
      \node[draw,circle, fill] (A2) at (-36:1.5) {} 
      child {node [label=-90: {$\scriptstyle{}$}]{}};
      \tikzstyle{level 1}=[clockwise from=72,level distance=8mm,sibling angle=72]
      \node[draw,circle, fill] (A3) at (36:1.5) {}
      child {node [label=0: {$\scriptstyle{}$}]{}}
      child {node [label=0: {$\scriptstyle{}$}]{}};     
      \tikzstyle{level 1}=[counterclockwise from=108,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A4) at (108:1.5) {};     
      \tikzstyle{level 1}=[counterclockwise from=90,level distance=10mm,sibling angle=40]
      \node[draw,circle,inner sep=2.5] (A5) at (180:1.5) {$\scriptstyle{1}$};
      \path (A5) edge [bend left=-45.000000] (A4);
      \path (A5) edge [bend left=45.000000] (A4);
      \path (A4) edge [] (A3);         
      \path (A3) edge [] (A2);         
      \path (A2) edge [] (A1);
         \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{3}$}]{}}
      child {node [label=0: {$\scriptstyle{2}$}]{}}
      child {node [label=60: {$\scriptstyle{1}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{5}$}]{}}
      child {node [label=-120: {$\scriptstyle{4}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
}
\mbox{\qquad and \qquad}
\lambda
\mbox{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}]
      \path(0,0) circle (1 and 1);
      \tikzstyle{level 1}=[counterclockwise from=-60,level distance=8mm,sibling angle=60]
      \node[draw,circle, fill] (A0) at (0:1.5) {} 
      child {node [label=-60: {$\scriptstyle{5}$}]{}}
      child {node [label=0: {$\scriptstyle{2}$}]{}}
      child {node [label=60: {$\scriptstyle{1}$}]{}};
      \tikzstyle{level 1}=[counterclockwise from=120,level distance=10mm,sibling angle=120]
      \node[draw,circle,inner sep=2.5] (A1) at (180:1.5) {$\scriptstyle{1}$}
      child {node [label=120: {$\scriptstyle{3}$}]{}}
      child {node [label=-120: {$\scriptstyle{4}$}]{}};
      \path (A0) edge [bend left=-45.000000] node[auto,near start,above=1]{}(A1);
      \path (A0) edge [bend left=45.000000] node[auto,near start,below=1]{}(A1);
         \end{tikzpicture}
